An Error Taxonomy for Property Graph Data

Graph data are increasingly used in applications where relationships and topology matter. Yet, compared to tabular data, the notions of data quality and error types for graphs are less established. Tabular error concepts often fail to capture structural properties and context inherent in graph data, hindering systematic quality assessment in graph-based systems. We focus on property graphs (PGs) in graph databases. PGs are often managed without a prescriptive schema, enabling data insertion without explicit validation, while still exhibiting an implicit schema of recurring structural patterns. Irregularities in these patterns may indicate errors, but their interpretation depends on the surrounding graph context. To address these challenges, we provide a systematic view of errors in graph data by proposing a comprehensive graph-specific taxonomy of error types. To position these errors with respect to established work on tabular data quality, we derive a mapping between graph errors and corresponding error notions in tabular data. This mapping highlights which concepts transfer across data models and where structural properties of graphs introduce fundamentally different challenges requiring extensions. Overall, the taxonomy and mapping provide a shared vocabulary for describing, characterizing, comparing, and studying graph data errors, and they lay the groundwork for future work on error detection and repair in graph data.

==> figures/e-entity-level.tex <==
\begin{figure}[h!]
\centering

\begin{tikzpicture}

\node[pg missing node] (n1) {
  \textbf{$n_1$: Track (E1)}
  \nodepart{second}
  title = 'Skyfall'\\
  duration = 4:46
};

\node[pg node, right=25.5mm of n1] (n2) {
  \textbf{$n_2$: Work\,\textperiodcentered\,Person (E6)}
  \nodepart{second}
  title = 'Skyfall'\\
  workType = 'song'
};

\node[pg node, below=17mm of n1] (n3) {
  \textbf{$n_3$: Atrist\,\textperiodcentered\,Person (E3)}
  \nodepart{second}
  name = 'Adele'\\
  alias = 'Adele Adkins'
};

\node[pg node, below=17mm of n2] (n4) {
  \textbf{$n_4$: Person (E8)}
  \nodepart{second}
  name = 'James Bond'
};

\draw[pg missing edge]
  (n1) to
  node[pg edge label, above, xshift=-0.5mm] {
    \textbf{$e_2$:}\\\textbf{isOriginalRecordingOf}
  }
  (n2);

\draw[pg missing edge]
  (n3) to
  node[pg edge label] {
    \textbf{$e_1$: performs}\\
    role = 'lead vocals'
  }
  (n1);

\draw[pg edge]
  (n3) to
  node[pg edge label] {
    \textbf{$e_3$: creates}\\
    role = 'writer'
  }
  (n2);

\end{tikzpicture}

\caption{Examples of entity-level error types.}
\Description{A figure showing examples of entity-level error types.}
\label{fig:entity-level-graph}

\end{figure}

==> figures/p-property-level.tex <==
\begin{figure}[htbp]
\centering

\begin{tikzpicture}

\node[pg node] (n1) {
  \textbf{$n_1$: Track}
  \nodepart{second}
  title = 'Hit the Road Jack'\\
  duration = -2:00 (P3)
};

\node[pg node, right=15mm of n1] (n2) {
  \textbf{$n_2$: Track}
  \nodepart{second}
  title = 'Come on Back, Jack'\\
  length = 2:00 (P12)
};

\node[pg node, below=12mm of n1] (n3) {
  \textbf{$n_3$: Artist\,\textperiodcentered\,Person}
  \nodepart{second}
  name = 'Rae Charles' (P5)\\
  born = 23/09/1930 (P2)\\
  $\emptyset$ (P10)
};

\node[pg node, below=12mm of n2] (n4) {
  \textbf{$n_4$: Artist\,\textperiodcentered\,Person}
  \nodepart{second}
  name = 'Nina Simone'\\
  born = 1933/02/21\\
  % born = 'December 12th 2015' (P18)\\
  % died = 1998/05/14
  died = 'April 21, 2003' (P17)
};

\draw[pg edge]
  (n2) to
  node[pg edge label, above, xshift=1mm] {
    \textbf{$e_3$: samples}
  }
  (n1);

\draw[pg edge]
  (n3) to
  node[pg edge label] {
    \textbf{$e_1$: performs}\\
    roll = 'lead vocals' (P11)
  }
  (n1);

\draw[pg edge]
  (n4) to
  node[pg edge label] {
    \textbf{$e_2$: performs}\\
    role = 'lead singing' (P14)
  }
  (n2);

\end{tikzpicture}

\caption{A subset of property-level error types.}
\Description{A figure showing a subset of property-level error types.}
\label{fig:property-level-graph}

\end{figure}

==> figures/pa-acyclicity.tex <==
\begin{figure}[htbp]
\centering

\begin{tikzpicture}

\node[pg node] (n1) {
  \textbf{$n_1$: Track}
  \nodepart{second}
  title = 'Flight Time'
};

\node[pg node, below left=10mm and -3mm of n1] (n2) {
  \textbf{$n_2$: Track}
  \nodepart{second}
  title = 'Streets of New York'
};

\node[pg node, below right=10mm and -3mm of n1] (n3) {
  \textbf{$n_3$: Track}
  \nodepart{second}
  title = 'N.Y. State of Mind'
};

\draw[pg edge]
  (n3) to
  node[pg edge label] {
    \textbf{$e_2$: samples}
  }
  (n1);

\draw[pg edge]
  (n2) to
  node[pg edge label, below] {
    \textbf{$e_3$: samples}
  }
  (n3);

\draw[pg edge]
  (n1) to
  node[pg edge label] {
    \textbf{$e_1$: samples}
  }
  (n2);

\end{tikzpicture}

\caption{Acyclicity violation (Pa2a).}
\Description{A figure showing an example of an acyclicity violation.}
\label{fig:acyclicity-graph}

\end{figure}

==> figures/pa-cardinality.tex <==
\begin{figure}[htbp]
\centering

\begin{tikzpicture}

\node[pg node] (n3) {
  \textbf{$n_3$: Purchase}
  \nodepart{second}
  purchaseID = 'p1'\\
  purchaseDate = 2026/01/01 10:10\\
  totalAmount = 1.29
};

\node[pg node, above left= 8mm and -3mm of n3] (n1) {
  \textbf{$n_1$: Customer}
  \nodepart{second}
  name = 'Alice'
};

\node[pg node, above right=8mm and -3mm of n3] (n2) {
  \textbf{$n_2$: Customer}
  \nodepart{second}
  name = 'Bob'
};

\draw[pg edge]
  (n1) to
  node[pg edge label] {
    \textbf{$e_1$: makes (Pa1)}
  }
  (n3);

\draw[pg edge]
  (n2) to
  node[pg edge label] {
    \textbf{$e_2$: makes (Pa1)}
  }
  (n3);

\end{tikzpicture}

\caption{Cardinality error (Pa1).}
\Description{A figure showing an example of an cardinality error.}
\label{fig:cardinality-graph}

\end{figure}

==> figures/pa-conflated.tex <==
\definecolor{mutedRed}{RGB}{181, 101, 91}

\begin{figure}[htbp]
\centering

\begin{tikzpicture}

\node[pg node] (n1) {
  \textbf{$n_1$: Release}
  \nodepart{second}
  title = 'Hello'\\
  releaseType = 'single'\\
  trackCount = 1\\
  releaseYear = 1984
};

\node[pg node, above=6mm and -1mm of n1] (n2) {
  \textbf{$n_2$: Artist}
  \nodepart{second}
  name = 'Adele'
};

% \node[pg node, below left=6mm and -1mm of n1] (n3) {
\node[pg node, below=6mm and -1mm of n1] (n3) {
  \textbf{$n_3$: Label}
  \nodepart{second}
  name = 'XL'
};

\node[pg node, above right=6mm and 7mm of n1] (n4) {
  \textbf{$n_4$: Artist}
  \nodepart{second}
  name = 'Lionel Richie'
};

\node[pg node, below right=6mm and 7mm of n1] (n5) {
  \textbf{$n_5$: Label}
  \nodepart{second}
  name = 'Motown'
};

\node[pg missing node, right=30mm of n1] (n6) {
  \textbf{$n_6$: Release}
  \nodepart{second}
  title = 'Hello'\\
  releaseType = 'single'\\
  \textit{trackCount = 2}\\
  releaseYear = 1984
};

\draw[pg edge, mutedRed]
  (n4) to
  node[pg edge label] {
    \textbf{$e_1$: isCreditedOn}
  }
  (n1);

\draw[pg edge]
  (n2) to
  node[pg edge label] {
    \textbf{$e_3$: isCreditedOn}
  }
  (n1);
  
\draw[pg edge]
  (n3) to
  node[pg edge label] {
    \textbf{$e_2$: issues}
  }
  (n1);

\draw[pg edge, mutedRed]
  (n5) to
  node[pg edge label] {
    \textbf{$e_4$: issues}
  }
  (n1);

\draw[pg edge, dashed]
  (n4) to
  node[pg edge label] {
    \textbf{$e_5$: isCreditedOn}
  }
  (n6);

\draw[pg edge, dashed]
  (n5) to
  node[pg edge label] {
    \textbf{$e_6$: issues}
  }
  (n6);

\end{tikzpicture}

\caption{Conflated neighborhood (Pa5). Dashed graph elements represent missingness resulting from this error, while color-coded graph elements should not be present in the graph.}
\Description{A figure showing an example of an conflated neighborhood.}
\label{fig:pa-conflated-graph}

\end{figure}

==> figures/pa-inconsistent.tex <==
\begin{figure}[htbp]
\centering

\begin{tikzpicture}

\node[pg node] (n1) {
  \textbf{$n_1$: Track}
  \nodepart{second}
  title = 'Skyfall'\\
  duration = 5:18
};

\node[pg node, above left=8mm and 3.5mm of n1] (n2) {
  \textbf{$n_2$: Work}
  \nodepart{second}
  workID = 'w1'\\
  title = 'Skyfall'\\
  workType = 'song'
};

\node[pg node, above right=8mm and 3.5mm of n1] (n3) {
  \textbf{$n_3$: Work}
  \nodepart{second}
  workID = 'w2'\\
  title = 'Skyfall'\\
  workType = 'song'
};

\node[pg node, below left=8mm and 2mm of n1] (n4) {
  \textbf{$n_4$: Artist}
  \nodepart{second}
  name = 'Travis Scott'
};

\node[pg node, below right=8mm and 3.5mm of n1] (n5) {
  \textbf{$n_5$: Artist}
  \nodepart{second}
  name = 'Adele'
};

\draw[pg edge]
  (n4) to
  node[pg edge label] {
    \textbf{$e_5$: performs}\\
    role = 'vocals'
  }
  (n1);

\draw[pg edge]
  (n5) to
  node[pg edge label, right] {
    \textbf{$e_4$: creates}\\
    role = 'writer'
  }
  (n3);

\draw[pg edge]
  (n4) to
  node[pg edge label, left] {
    \textbf{$e_3$: creates}\\
    role = 'writer'
  }
  (n2);

\draw[pg edge]
  (n1) to
  node[pg edge label] {
    \textbf{$e_2$:  isCoverOf}
  }
  (n3);

\draw[pg edge]
  (n1) to
  node[pg edge label] {
    \textbf{$e_1$: isOriginalRecordingOf}
  }
  (n2);

\end{tikzpicture}

\caption{Inconsistent pattern (Pa4).}
\Description{A figure showing an example of an inconsistent pattern.}
\label{fig:pa-inconsistent}

\end{figure}

==> figures/pa-root-parent.tex <==
\begin{figure}[htbp]
\centering

\begin{tikzpicture}

\node[pg node] (n1) {
  \textbf{$n_1$: Release}
  \nodepart{second}
  title = 'Casino Royale'\\
  releaseType = 'audiobook'
};

\node[pg node, above=8mm of n1] (n2) {
  \textbf{$n_2$: Genre}
  \nodepart{second}
  name = 'Spy thriller'
};

\node[pg node, above left=8mm and -2mm of n2] (n3) {
  \textbf{$n_3$: Genre}
  \nodepart{second}
  name = 'Thriller'
};

\node[pg node, above right=8mm and -2mm of n2] (n4) {
  \textbf{$n_4$: Genre}
  \nodepart{second}
  name = 'Fiction'
};

\draw[pg edge]
  (n1) to
  node[pg edge label,below] {
    \textbf{$e_1$: hasGenre}
  }
  (n2);

\draw[pg edge]
  (n2) to
  node[pg edge label] {
    \textbf{$e_2$: isSubgenreOf}
  }
  (n3);
  
\draw[pg edge]
  (n2) to
  node[pg edge label] {
    \textbf{$e_3$: isSubgenreOf}
  }
  (n4);

\end{tikzpicture}

\caption{Root/Parent violation (Pa2b).}
\Description{A figure showing an example of a root violation.}
\label{fig:root-parent-graph}

\end{figure}

==> figures/pa-symmetry-inverse.tex <==
\begin{figure}[htbp]
\centering

\begin{tikzpicture}

\node[pg node] (n1) {
  \textbf{$n_1$: Artist\,\textperiodcentered\,Person}
  \nodepart{second}
  name = 'Lou Reed'
};

% \node[pg node, right=15mm of n1] (n2) {
%   \textbf{$n_2$: Release}
%   \nodepart{second}
%   title = 'The Velvet Underground\\ \phantom{title = '} \&\ Nico'\\
%   releaseType = 'studio album'
% };

\node[pg node, below=10mm of n1] (n3) {
  \textbf{$n_2$: Artist\,\textperiodcentered\,Group}
  \nodepart{second}
  name = 'The Velvet\\ \phantom{name = '}Underground'
};

\node[pg node, right= 19.5mm of n3] (n4) {
  \textbf{$n_3$: Artist\,\textperiodcentered\,Person}
  \nodepart{second}
  name = 'Nico'
};

% \draw[pg edge]
%   (n4) to
%   node[pg edge label,right] {
%     \textbf{isCreditedOn}
%   }
%   (n2);

% \draw[pg edge]
%   (n3) to
%   node[pg edge label, below] {
%     \textbf{isCreditedOn}
%   }
%   (n2);

\draw[pg edge]
  ([xshift=3.5pt]n3.north) --
  node[pg edge label, right] {
    \textbf{$e_1$: isMemberOf}
  }
  ([xshift=3.5pt]n1.south);

\draw[pg edge]
  ([xshift=-3.5pt]n1.south) --
  node[pg edge label, left] {
    \textbf{$e_2$: isMemberOf}
  }
  ([xshift=-3.5pt]n3.north);

\draw[pg missing edge]
  ([yshift=-3.5pt]n4.west) --
  node[pg edge label, below] {
    \textbf{$e_3$: collaborates}
  }
  ([yshift=-3.5pt]n3.east);

\draw[pg edge]
  ([yshift=3.5pt]n3.east) --
  node[pg edge label, above] {
    \textbf{$e_4$: collaborates}
  }
  ([yshift=3.5pt]n4.west);

\end{tikzpicture}

\caption{Symmetry and Inverse violation (Pa2c).}
\Description{A figure showing an example of a symmetry and inverse violation.}
\label{fig:symmetry-inverse-graph}

\end{figure}

==> figures/r-relation-level.tex <==
\begin{figure}[htbp]
\centering

\begin{tikzpicture}

\node[pg node] (n1) {
  \textbf{$n_1$: Track}
  \nodepart{second}
  title = 'Back to Black'\\
  duration = 4:01
};

\node[pg node, right = 24.5mm of n1] (n2) {
  \textbf{$n_2$: Work}
  \nodepart{second}
  title = 'Back To Black'\\
  workType = 'song'
};

\node[pg node, below = 18mm of n1] (n3) {
  \textbf{$n_3$: Artist\,\textperiodcentered\,Person}
  \nodepart{second}
  name = 'Amy Winehouse'
};

\node[pg node, below = 18mm of n2] (n4) {
  \textbf{$n_4$: Artist\,\textperiodcentered\,Person}
  \nodepart{second}
  name = 'Mark Ronson'
};

\draw[pg edge]
  (n2) to
  node[pg edge label] {
    \textbf{$e_5$: creates (R3)}\\
    role = 'writer'
  }
  (n4);

\draw[pg edge]
  (n1) to
  node[pg edge label, above, xshift=-0.63mm, yshift=0.57mm] {
    \textbf{$e_4$: }\\
    \textbf{isOriginalRecordingOf}
  }
  (n2);

\draw[pg edge]
  ([xshift = 3.5pt]n3.north) --
  node[pg edge label, right] {
    \textbf{$e_3$: performs}\\
    \textbf{(R2b)}
  }
  ([xshift= 3.5pt]n1.south);

\draw[pg edge]
  ([xshift = -3.5pt]n3.north) --
  node[pg edge label, left] {
    \textbf{$e_2$: performs}\\
    \textbf{(R2b)}\\
    role = 'lead vocals'
  }
  ([xshift = -3.5pt]n1.south);

\draw[pg missing edge]
  (n3) to
  node[pg edge label] {
    \textbf{$e_1$: creates (R1)}\\
    role = 'writer'
  }
  (n2);

\draw[pg edge]
  (n3) to
  node[pg edge label, below] {
    \textbf{$e_6$: likes}\\
    \textbf{(R5)}
  }
  (n4);

\end{tikzpicture}

\caption{Examples of relation-level error types.}
\Description{A figure showing examples of relation-level error types.}
\label{fig:relation-level-graph}

\end{figure}
